Including virtual photons in strong interactions

In the perturbative field-theoretical models we investigate the inclusion of the electromagnetic interactions into the purely strong theory that describes hadronic processes. In particular, we study the convention for splitting electromagnetic and strong interactions and the ambiguity of such a splitting. The issue of the interpretation of the parameters of the low-energy effective field theory in the presence of electromagnetic interactions is addressed, as well as the scale and gauge dependence of the effective theory couplings. We hope, that the results of these studies are relevant for the electromagnetic sector of ChPT.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

